Lexicographic Minimum-Violation Motion Planning using Signal Temporal Logic

Motion planning for autonomous vehicles often requires satisfying multiple conditionally conflicting specifications. In situations where not all specifications can be met simultaneously, minimum-violation motion planning maintains system operation by minimizing violations of specifications in accordance with their priorities. Signal temporal logic (STL) provides a formal language for rigorously defining these specifications and enables the quantitative evaluation of their violations. However, a total ordering of specifications yields a lexicographic optimization problem, which is typically computationally expensive to solve using standard methods. We address this problem by discretizing the multi-objective lexicographic optimization problem via non-uniform quantization and transforming it into a single-objective optimization problem using bit-shifting. Specifically, we extend a deterministic model predictive path integral (MPPI) solver to efficiently solve optimization problems without quadratic input cost. Additionally, a novel predicate robustness measure that combines spatial and temporal violations is introduced. Our results show that the proposed method offers an interpretable and scalable solution for lexicographic STL minimum-violation motion planning using a single-objective solver.

==> figures/adce_over_sums.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=9cm,
        height=6cm,
        xlabel={Total number $m_{\text{total}}$ of violation intervals},
        ylabel={Violation error $\varepsilon_{\text{viol}}$},
        xmin=0, xmax=164,
        xtick={0,16,...,160},
        minor xtick={0,8,...,160},
        ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
        ymin=0, ymax=1.6,
        grid=major,
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            font=\scriptsize,
            fill=white,
            fill opacity=0.8,
            text opacity=1,
            cells={anchor=west}
        },
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        cycle list name=color list,
    ]

    % --- Legend Construction (Manual) ---
    % 1. Even Distribution
    \addlegendimage{color=red!75!white, thick, mark=*, mark options={fill=red!75!white, fill opacity=1}}
    \addlegendentry{Even Distribution}

    % 2. Linear Increase
    \addlegendimage{color=cyan!80!blue, thick, mark=triangle*, mark options={fill=cyan!80!blue, fill opacity=1}}
    \addlegendentry{Linear Increase}

    % 3. Linear Decrease
    \addlegendimage{color=green!60!black, thick, mark=triangle*, mark options={fill=green!60!black, rotate=180, fill opacity=1}}
    \addlegendentry{Linear Decrease}

    % 4. Best Distribution
    \addlegendimage{color=black!50!white, thick, mark=*, mark size=1.5pt, mark options={fill=white, fill opacity=1}}
    \addlegendentry{Best Distribution}

    % 5. Raw Data
    \addlegendimage{only marks, mark=*, mark size=1.0pt, color=gray!50}
    \addlegendentry{Sampled Distributions}

    % --- Plots (Drawing Order: Bottom to Top) ---

    % 1. Range (Background)
    \addplot[name path=upper, draw=none, forget plot] table[x=x, y=y_max] {figures/adce_stats_data_scenario_3.txt};
    \addplot[name path=lower, draw=none, forget plot] table[x=x, y=y_min] {figures/adce_stats_data_scenario_3.txt};
    \addplot[fill=gray!20, fill opacity=0.5, forget plot] fill between[of=upper and lower];

    % 2. Raw Data (Scatter)
    \addplot[
        only marks,
        mark=*,
        mark size=1.0pt,
        color=gray!50,
        opacity=0.5,
        forget plot
    ] table[x=x, y=y] {figures/adce_scatter_data_scenario_3.txt};

    % 3. Best Distribution (Min Value)
    \addplot[
        color=black!50!white,
        thick,
        mark=*,
        mark size=1.5pt,
        mark options={fill=white},
        forget plot
    ] table[x=x, y=y_min] {figures/adce_stats_data_scenario_3.txt};

    % 4. Linear Increase
    \addplot[
        color=cyan!80!blue,
        thick,
        mark=triangle*,
        mark options={fill=cyan!80!blue},
        forget plot
    ] table[x=x, y=y_lin_inc] {figures/adce_stats_data_scenario_3.txt};

    % 5. Linear Decrease
    \addplot[
        color=green!60!black,
        thick,
        mark=triangle*,
        mark options={fill=green!60!black, rotate=180},
        forget plot
    ] table[x=x, y=y_lin_dec] {figures/adce_stats_data_scenario_3.txt};

    % 6. Even Distribution (Top)
    \addplot[
        color=red!75!white,
        thick,
        mark=*,
        mark options={fill=red!75!white},
        forget plot
    ] table[x=x, y=y_even] {figures/adce_stats_data_scenario_3.txt};

    \end{axis}
\end{tikzpicture}


==> figures/adce_statistic.tikz <==
\begin{tikzpicture}
    \definecolor{color_lin_dec_std}{HTML}{CCEACC}
    \definecolor{color_lin_inc_std}{HTML}{CDE9F8}
    \definecolor{color_even_std}{HTML}{FFD8D8}
    \begin{axis}[
        width=9cm,
        height=6cm,
        xlabel={Total number $m_{\text{total}}$ of violation intervals},
        ylabel={Average violation error $\bar \varepsilon_{\text{viol}}$},
        xmin=0, xmax=164,
        xtick={0,16,...,160},
        minor xtick={0,8,...,160},
        ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
        ymin=0, ymax=1.5,
        grid=major,
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            font=\scriptsize,
            fill=white,
            fill opacity=0.8,
            text opacity=1,
            cells={anchor=west},
            legend columns=1 %2
        },
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        cycle list name=color list,
    ]

    % --- Legend Construction (Manual) ---

    % 1. Linear Decrease
    \addlegendimage{color=green!60!black, thick, mark=triangle*, mark options={fill=green!60!black, rotate=180, fill opacity=1}}
    \addlegendentry{Linear Decrease}
    %\addlegendimage{area legend, fill=color_lin_dec_std, fill opacity=1, draw=green!60!black}
    %\addlegendentry{Lin. Dec. $\pm 1\sigma$}

    % 2. Linear Increase
    \addlegendimage{color=cyan!80!blue, thick, mark=triangle*, mark options={fill=cyan!80!blue, fill opacity=1}}
    \addlegendentry{Linear Increase}
    %\addlegendimage{area legend, fill=color_lin_inc_std, fill opacity=1, draw=cyan!80!blue}
    %\addlegendentry{Lin. Inc. $\pm 1\sigma$}

    % 3. Even Distribution
    \addlegendimage{color=red!75!white, thick, mark=*, mark options={fill=red!75!white, fill opacity=1}}
    \addlegendentry{Even Distribution}
    %\addlegendimage{area legend, fill=color_even_std, fill opacity=1, draw=red!75!white}
    %\addlegendentry{Even Dist. $\pm 1\sigma$}


    % 1. Linear Decrease Area
    \addplot[name path=lindec_upper, draw=none, forget plot] table[x=interval_sum, y=adce_lin_dec_upper] {figures/adce_statistics_tikz.txt};
    \addplot[name path=lindec_lower, draw=none, forget plot] table[x=interval_sum, y=adce_lin_dec_lower] {figures/adce_statistics_tikz.txt};
    \addplot[fill=color_lin_dec_std, fill opacity=0.5, draw=green!60!black, draw opacity=0.5, forget plot] fill between[of=lindec_upper and lindec_lower];

    % 2. Linear Increase Area
    \addplot[name path=lininc_upper, draw=none, forget plot] table[x=interval_sum, y=adce_lin_inc_upper] {figures/adce_statistics_tikz.txt};
    \addplot[name path=lininc_lower, draw=none, forget plot] table[x=interval_sum, y=adce_lin_inc_lower] {figures/adce_statistics_tikz.txt};
    \addplot[fill=color_lin_inc_std, fill opacity=0.5, draw=cyan!80!blue, draw opacity=0.5, forget plot] fill between[of=lininc_upper and lininc_lower];

    % 3. Even Distribution Area
    \addplot[name path=even_upper, draw=none, forget plot] table[x=interval_sum, y=adce_even_upper] {figures/adce_statistics_tikz.txt};
    \addplot[name path=even_lower, draw=none, forget plot] table[x=interval_sum, y=adce_even_lower] {figures/adce_statistics_tikz.txt};
    \addplot[fill=color_even_std, fill opacity=0.5, draw=red!75!white, draw opacity=0.5, forget plot] fill between[of=even_upper and even_lower];

    % --- Mean Plot Lines ---

    % 1. Linear Decrease Line
    \addplot[
        color=green!60!black,
        thick,
        mark=triangle*,
        mark options={fill=green!60!black, rotate=180},
        forget plot
    ] table[x=interval_sum, y=adce_lin_dec_mean] {figures/adce_statistics_tikz.txt};

    % 2. Linear Increase Line
    \addplot[
        color=cyan!80!blue,
        thick,
        mark=triangle*,
        mark options={fill=cyan!80!blue},
        forget plot
    ] table[x=interval_sum, y=adce_lin_inc_mean] {figures/adce_statistics_tikz.txt};

    % 3. Even Distribution Line
    \addplot[
        color=red!75!white,
        thick,
        mark=*,
        mark options={fill=red!75!white},
        forget plot
    ] table[x=interval_sum, y=adce_even_mean] {figures/adce_statistics_tikz.txt};
    \end{axis}
\end{tikzpicture}


==> figures/cr_scenario.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cr_scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.29920395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30191874)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cr_scenario.pdf}}%
    \put(0.01486995,0.21648916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MPC iteration $20$\end{tabular}}}}%
    \put(0.26712315,0.21648916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MPC iteration $42$\end{tabular}}}}%
    \put(0.51949935,0.21648916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MPC iteration $46$\end{tabular}}}}%
    \put(0.77188299,0.21648916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MPC iteration $58$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cr_scenario.pdf}}%
    \put(0.81506892,0.28400176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference path\end{tabular}}}}%
    \put(0.81506892,0.26326628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cr_scenario.pdf}}%
    \put(0.68361318,0.28402566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cr_scenario.pdf}}%
    \put(0.49363248,0.28400176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planned trajectory\end{tabular}}}}%
    \put(0.49363248,0.26326628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Executed trajectory\end{tabular}}}}%
    \put(0.12364654,0.28400175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego vehicle\end{tabular}}}}%
    \put(0.12437521,0.2633323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ambulance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cr_scenario.pdf}}%
    \put(0.27473254,0.28400176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obstacles with priority\end{tabular}}}}%
    \put(0.27473254,0.26326628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obstacles without priority\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cr_scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/decay_rules.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=4.7cm,
        height=4.7cm,
        xlabel={Iteration $j$},
        ylabel={$\beta$},
        ylabel style={at={(axis description cs:-0.12,0.6)}, anchor=south, rotate=-90},
        xmin=1, xmax=20,
        ymin=0, ymax=1.1,
        xtick={1,5,10,15,20},
        ytick={0,0.5,1},
        grid=major,
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            font=\scriptsize,
            legend cell align=left,
            fill=white
        },
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    ]
    \def\J{20}
    \def\betamin{1e-6}
    \def\gamma{0.5}

    % Exponential
    \addplot+[color=green!60!black, line width=1pt, mark=None, domain=1:20, samples=100] {(\gamma)^((x-1)/2)};
    \addlegendentry{$\mathfrak{B}_{\text{exp}}(j)$}

    % Linear
    %\addplot+[color=red!75!white, line width=1pt, mark=None, domain=1:20, samples=2] {1 - (1 - \betamin) * (x-1)/(\J-1)};
    %\addlegendentry{Linear}

    % Cosine
    \addplot+[color=cyan!80!blue, line width=1pt, mark=None, domain=1:20, samples=100] {1 - (1 - \betamin) * 0.5 * (1 - cos(deg(pi * (x-1)/(\J-1))))};
    \addlegendentry{$\mathfrak{B}_{\text{cos}}(j)$}

    \end{axis}
\end{tikzpicture}

==> figures/mpc_steering.tikz <==
\definecolor{customgreen}{HTML}{1E968A}
\begin{tikzpicture}
    \begin{axis}[
        width=9cm,
        height=3.5cm,
        xlabel={MPC iteration},
        ylabel={$\delta$ [\si{rad}]},
        xmin=0, xmax=70,
        ymin=-0.4, ymax=0.5,
        ytick={-0.4, -0.2, 0, 0.2, 0.4},
        grid=major,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]
        \addplot[color=customgreen, thick, mark=*, mark size=1pt] table [x=step, y=steering_angle] {figures/executed_trajectory_data.dat};
    \end{axis}
\end{tikzpicture}

==> figures/mpc_velocity.tikz <==
\definecolor{customgreen}{HTML}{1E968A}
\begin{tikzpicture}
    \begin{axis}[
        width=9cm,
        height=3.5cm,
        xlabel={MPC iteration},
        ylabel={$\mathtt{v}$ [\si{m/s}]},
        xmin=0, xmax=70,
        ymin=-1, ymax=9,
        grid=major,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]
        \addplot[color=customgreen, thick, mark=*, mark size=1pt] table [x=step, y=velocity] {figures/executed_trajectory_data.dat};
    \end{axis}
\end{tikzpicture}

==> figures/planning_approach_overview.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planning_approach_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.14960197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5575621)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{planning_approach_overview.pdf}}%
    \put(0.46882839,1.08857904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_{\text{rep}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{planning_approach_overview.pdf}}%
    \put(0.45521549,0.85574705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{planning_approach_overview.pdf}}%
    \put(0.4030418,1.15552505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Repairer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{planning_approach_overview.pdf}}%
    \put(0.40286668,0.02215386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fail-safe Planner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{planning_approach_overview.pdf}}%
    \put(0.40447798,0.97992867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}Satisfies all\\$\varphi \in \Phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{planning_approach_overview.pdf}}%
    \put(0.40539493,0.20838971){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Approved\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{planning_approach_overview.pdf}}%
    \put(0.26360365,0.7839617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Minimum-Violation Planner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{planning_approach_overview.pdf}}%
    \put(0.40361528,0.42497502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Solver (Sec.~\ref{sec:Solver})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{planning_approach_overview.pdf}}%
    \put(0.40404126,0.52514706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Solution (Sec.~\ref{sec:Solution})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{planning_approach_overview.pdf}}%
    \put(0.40404126,0.7132934){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Problem Statement (Sec.~\ref{sec:ProblemStatement})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{planning_approach_overview.pdf}}%
    \put(0.21909535,0.64504508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Violation Measure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{planning_approach_overview.pdf}}%
    \put(0.58975191,0.6450252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prioritization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{planning_approach_overview.pdf}}%
    \put(0.48882094,0.3240515){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_{\text{min-viol}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{planning_approach_overview.pdf}}%
    \put(0.70608136,0.05390972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_{\text{fail-safe}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{planning_approach_overview.pdf}}%
    \put(0.66305734,0.99307965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{planning_approach_overview.pdf}}%
    \put(0.66305734,0.23580843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{planning_approach_overview.pdf}}%
    \put(0.45521555,0.08779906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{planning_approach_overview.pdf}}%
    \put(0.4688284,1.44647432){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_{\text{nom}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{planning_approach_overview.pdf}}%
    \put(0.45521539,1.21364778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{planning_approach_overview.pdf}}%
    \put(0.40286653,1.50897017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nominal Planner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{planning_approach_overview.pdf}}%
    \put(0.40447799,1.33759867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}Satisfies all\\$\varphi \in \Phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{planning_approach_overview.pdf}}%
    \put(0.66305734,1.35017528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{planning_approach_overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/reachable_intervals_example.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reachable_intervals_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.14960197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65462755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reachable_intervals_example.pdf}}%
    \put(0.09628086,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.20063998,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.3049991,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.40935822,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.51371731,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.61807641,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.72243555,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.82679464,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.93115374,0.04213062){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reachable_intervals_example.pdf}}%
    \put(0.07950586,0.07671365){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$-10.0$\end{tabular}}}}%
    \put(0.07950586,0.14676769){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$-7.5$\end{tabular}}}}%
    \put(0.07950586,0.21682168){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$-5.0$\end{tabular}}}}%
    \put(0.07950586,0.28687572){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$-2.5$\end{tabular}}}}%
    \put(0.07950586,0.35692972){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.07950586,0.42698374){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2.5$\end{tabular}}}}%
    \put(0.07950586,0.49703773){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$5.0$\end{tabular}}}}%
    \put(0.07950586,0.56709175){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$7.5$\end{tabular}}}}%
    \put(0.07950586,0.63714576){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10.0$\end{tabular}}}}%
    \put(0.01172478,0.36279272){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}State $y_k$\end{tabular}}}}}%
    \put(0.53980711,0.00310478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Discrete time $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reachable_intervals_example.pdf}}%
    \put(0.247309,0.53473909){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_1$\end{tabular}}}}%
    \put(0.12545025,0.53473909){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reachable_intervals_example.pdf}}%
    \put(0.4561947,0.53473909){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_3$\end{tabular}}}}%
    \put(0.33433596,0.53473909){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reachable_intervals_example.pdf}}%
    \put(0.66284844,0.53473909){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_5$\end{tabular}}}}%
    \put(0.54098969,0.53473909){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reachable_intervals_example.pdf}}%
    \put(0.87290966,0.53473909){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_7$\end{tabular}}}}%
    \put(0.75105092,0.53473909){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reachable_intervals_example.pdf}}%
    \put(0.35025314,0.18202904){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_2$\end{tabular}}}}%
    \put(0.22839439,0.18202904){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reachable_intervals_example.pdf}}%
    \put(0.55913884,0.18202904){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_4$\end{tabular}}}}%
    \put(0.4372801,0.18202904){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reachable_intervals_example.pdf}}%
    \put(0.76579258,0.18202904){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_6$\end{tabular}}}}%
    \put(0.64393384,0.18202904){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reachable_intervals_example.pdf}}%
    \put(0.96907706,0.18202904){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde c_8$\end{tabular}}}}%
    \put(0.85606196,0.18202904){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reachable_intervals_example.pdf}}%
    \put(0.52518269,0.45102516){\color[rgb]{0.1254902,0.3372549,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Y}_{\text{cont}}^*$\end{tabular}}}}%
    \put(0.54901955,0.24270883){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Y}_{\text{disc}}^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reachable_intervals_example.pdf}}%
  \end{picture}%
\endgroup%


==> figures/robustness_combined.tikz <==
\begin{tikzpicture}
    % Group 1: Space (Strong Red)
    \definecolor{spaceRed}{HTML}{C1121F}

    % Group 2: Averaging (Teal → Cyan)
    \definecolor{avgDark}{HTML}{005F73}
    \definecolor{avgLight}{HTML}{8EDED5}

    % Group 3: Duration (Burnt Orange)
    \definecolor{durLight}{HTML}{F08C00}

    % Group 4: Time (Deep Blue → Sky)
    \definecolor{timeLight}{HTML}{4EA8DE}

    % Group 5: Space Left Time (Royal Purple)
    \definecolor{spaceTime}{HTML}{009900}

    \pgfplotsset{
        my style/.style={
            width=9cm,
            height=5cm,
            xlabel={Sample index},
            ylabel={Robustness value $\eta^{\varphi_{\text{lane}}}$},
            xmin=0, xmax=20,
            xtick={0,2,...,20},
            minor xtick={0,1,...,20},
            grid=major,
            cycle list name=color list,
            %yticklabel style={text width=4ex, align=right}, % Ensure vertical alignment of axes
        }
    }

    % ==========================================================================================
    % Scenario 0 (Top)
    % ==========================================================================================
    \begin{axis}[
        name=plot0,
        my style,
        ymin=-1.1, ymax=1.1,
        ytick={-1,-0.5,0,0.5,1},
        xticklabels={}, % Hide x labels
        xlabel= {},
        extra y ticks={0},
        extra y tick style={grid style={black, thick}},
        legend style={
            at={(0.5,1.025)},
            anchor=south,
            font=\footnotesize,
            draw=none,
            cells={anchor=west},
            legend columns=3,
        },
    ]

    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=AGM] {figures/robustness_values_scenario_0.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=New] {figures/robustness_values_scenario_0.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=Duration] {figures/robustness_values_scenario_0.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=TimeLeft] {figures/robustness_values_scenario_0.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=TimeRight] {figures/robustness_values_scenario_0.txt};


    % Smooth
    \addplot[color=avgDark, thick, mark=square*, mark size=1pt, mark options={fill=avgDark}]
    table[x=SampleIndex, y=Smooth] {figures/robustness_values_scenario_0.txt};
    \addlegendentry{$\eta_{\text{smooth}}$}

    % PowerMean
    \addplot[color=avgLight, thick, mark=square*, mark size=1pt, mark options={fill=avgLight}]
    table[x=SampleIndex, y=PowerMean] {figures/robustness_values_scenario_0.txt};
    \addlegendentry{$\eta_{\text{pm}}$}

    % DurationSeverity
    \addplot[color=durLight, thick, mark=square*, mark size=1pt, mark options={fill=durLight}]
    table[x=SampleIndex, y=DurationSeverity] {figures/robustness_values_scenario_0.txt};
    \addlegendentry{$\eta_{\text{dur-sev}}$}

    % Space
    \addplot[color=spaceRed, line width=1pt, mark=*, mark size=1pt, mark options={fill=spaceRed}]
    table[x=SampleIndex, y=Space] {figures/robustness_values_scenario_0.txt};
    \addlegendentry{$\eta_{\text{space}}$}

    % TimeCombined
    \addplot[color=timeLight, line width=1pt, mark=triangle*, mark size=1pt, mark options={fill=timeLight}]
    table[x=SampleIndex, y=TimeCombined] {figures/robustness_values_scenario_0.txt};
    \addlegendentry{$\eta_{\text{comb-time}}$}

    % SpaceLeftTime
    \addplot[color=spaceTime, line width=1pt, mark=*, mark size=1pt, mark options={fill=spaceTime}]
    table[x=SampleIndex, y=SpaceLeftTime] {figures/robustness_values_scenario_0.txt};
    \addlegendentry{$\eta_{\text{space-left-time}}$}

    \node[anchor=north west, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (rel axis cs: 0.02, 0.95) {\scriptsize Ego vehicle at $t_1$};

    \end{axis}

    % ==========================================================================================
    % Scenario 1 (Bottom)
    % ==========================================================================================
    \begin{axis}[
        name=plot1,
        at={(plot0.south west)},
        anchor=north west,
        ymin=-1.05, ymax=-0.25,
        ytick={-1, -0.8, -0.6, -0.4, -0.2},
        yshift=-4mm, % Small vertical gap
        my style,
    ]


    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=AGM] {figures/robustness_values_scenario_1.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=New] {figures/robustness_values_scenario_1.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=Duration] {figures/robustness_values_scenario_1.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=TimeLeft] {figures/robustness_values_scenario_1.txt};
    %\addplot[color=gray, thin, forget plot] table[x=SampleIndex, y=TimeRight] {figures/robustness_values_scenario_1.txt};


    % Smooth
    \addplot[color=avgDark, thick, mark=square*, mark size=1pt, mark options={fill=avgDark}]
    table[x=SampleIndex, y=Smooth] {figures/robustness_values_scenario_1.txt};
    %\addlegendentry{$\eta_{\text{smooth}}$}

    % PowerMean
    \addplot[color=avgLight, thick, mark=square*, mark size=1pt, mark options={fill=avgLight}]
    table[x=SampleIndex, y=PowerMean] {figures/robustness_values_scenario_1.txt};
    %\addlegendentry{$\eta_{\text{pm}}$}

    % DurationSeverity
    \addplot[color=durLight, thick, mark=square*, mark size=1pt, mark options={fill=durLight}]
    table[x=SampleIndex, y=DurationSeverity] {figures/robustness_values_scenario_1.txt};
    %\addlegendentry{$\eta_{\text{dur-sev}}$}

    % Space
    \addplot[color=spaceRed, line width=1pt, mark=*, mark size=1pt, mark options={fill=spaceRed}]
    table[x=SampleIndex, y=Space] {figures/robustness_values_scenario_1.txt};
    %\addlegendentry{$\eta_{\text{space}}$}

    % TimeCombined
    \addplot[color=timeLight, line width=1pt, mark=triangle*, mark size=1pt, mark options={fill=timeLight}]
    table[x=SampleIndex, y=TimeCombined] {figures/robustness_values_scenario_1.txt};
    %\addlegendentry{$\eta_{\text{comb-time}}$}

    % SpaceLeftTime
    \addplot[color=spaceTime, line width=1pt, mark=*, mark size=1pt, mark options={fill=spaceTime}]
    table[x=SampleIndex, y=SpaceLeftTime] {figures/robustness_values_scenario_1.txt};
    %\addlegendentry{$\eta_{\text{space-left-time}}$}

    \node[anchor=north west, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (rel axis cs: 0.02, 0.95) {\scriptsize Ego vehicle at $t_2$};

    \end{axis}
\end{tikzpicture}


==> figures/running_example_cost_functions.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'running_example_cost_functions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.57480099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57562078)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{running_example_cost_functions.pdf}}%
    \put(0.78638828,0.15793005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $\eta^{\varphi_{\text{lane}}}(\by,0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{running_example_cost_functions.pdf}}%
    \put(0.4173669,0.49651811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize cost\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{running_example_cost_functions.pdf}}%
    \put(0.51515187,0.01952142){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{running_example_cost_functions.pdf}}%
    \put(0.55058923,0.19646609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{running_example_cost_functions.pdf}}%
    \put(0.55058924,0.28983158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{running_example_cost_functions.pdf}}%
    \put(0.55058922,0.38319707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{running_example_cost_functions.pdf}}%
    \put(0.78084737,0.47223189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\varphi_{\text{lane}}}$\end{tabular}}}}%
    \put(0.78084737,0.39875339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde c_{\varphi_{\text{lane}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{running_example_cost_functions.pdf}}%
    \put(0.6133685,0.00316286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{running_example_cost_functions.pdf}}%
    \put(0.44004078,0.00316286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{running_example_cost_functions.pdf}}%
    \put(0.29660641,0.00316286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{running_example_cost_functions.pdf}}%
    \put(0.13534793,0.00316286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{running_example_cost_functions.pdf}}%
  \end{picture}%
\endgroup%


==> figures/running_example_scenario.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'running_example_scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.14960197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31038375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{running_example_scenario.pdf}}%
    \put(0.50084541,0.11699498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{running_example_scenario.pdf}}%
    \put(0.23310803,0.03916687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{running_example_scenario.pdf}}%
    \put(0.39601044,0.26993648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{running_example_scenario.pdf}}%
    \put(0.50131338,0.18605916){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{running_example_scenario.pdf}}%
    \put(0.21921645,0.20041838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\by_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{running_example_scenario.pdf}}%
    \put(0.13197474,0.25803738){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ego vehicle\end{tabular}}}}%
    \put(0.43387407,0.02109757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Broken-down vehicle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{running_example_scenario.pdf}}%
    \put(0.80734752,0.25591139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1. Do not collide\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{running_example_scenario.pdf}}%
    \put(0.80734753,0.14373008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2. Make progress\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{running_example_scenario.pdf}}%
    \put(0.80734752,0.03154879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3. Drive in lane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{running_example_scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/scaled_inlanedriving_robustness.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=1.9, size=1.5cm, connect spies}]
    % Group 1: Space (Strong Red)
    \definecolor{spaceRed}{HTML}{C1121F}

    % Group 2: Averaging (Teal → Cyan)
    \definecolor{avgDark}{HTML}{005F73}
    \definecolor{avgLight}{HTML}{8EDED5}

    % Group 3: Duration (Burnt Orange)
    \definecolor{durLight}{HTML}{F08C00}

    % Group 4: Time (Deep Blue → Sky)
    \definecolor{timeLight}{HTML}{4EA8DE}

    % Group 5: Space Left Time (Royal Purple)
    \definecolor{spaceTime}{HTML}{009900}

    \begin{axis}[
        name=plot0,
        width=9cm,
        height=6cm,
        xlabel={Discrete time $k$},
        ylabel={Robustness value $\eta^{\varphi_6}$},
        xmin=0, xmax=70,
        xtick={0,10,...,70},
        minor xtick={0,5,...,70},
        grid=major,
        cycle list name=color list,
        ymin=-1.1, ymax=0.25,
        ytick={-1,-0.75, -0.5,-0.25, 0, 0.25, 0.5},
        extra y ticks={0},
        extra y tick style={grid style={black, thick}},
        legend style={
            at={(0.5,1.025)},
            anchor=south,
            font=\footnotesize,
            fill=none,
            draw=none,
            cells={anchor=west},
            legend columns=3,
        },
    ]

    % Background plots (commented out as in reference)
    %\addplot[color=gray, thin, forget plot] table[x=TimeStep, y=AGM] {figures/scaled_inlanedriving_robustness.txt};
    %\addplot[color=gray, thin, forget plot] table[x=TimeStep, y=New] {figures/scaled_inlanedriving_robustness.txt};
    %\addplot[color=gray, thin, forget plot] table[x=TimeStep, y=Duration] {figures/scaled_inlanedriving_robustness.txt};
    %\addplot[color=gray, thin, forget plot] table[x=TimeStep, y=TimeLeft] {figures/scaled_inlanedriving_robustness.txt};
    %\addplot[color=gray, thin, forget plot] table[x=TimeStep, y=TimeRight] {figures/scaled_inlanedriving_robustness.txt};


    % Smooth
    \addplot[color=avgDark, thick, mark=square*, mark size=1pt, mark repeat=5, mark options={fill=avgDark}]
    table[x=TimeStep, y=Smooth] {figures/scaled_inlanedriving_robustness.txt};
    \addlegendentry{$\eta_{\text{smooth}}$}

    % PowerMean
    \addplot[color=avgLight, thick, mark=square*, mark size=1pt, mark repeat=5, mark options={fill=avgLight}]
    table[x=TimeStep, y=PowerMean] {figures/scaled_inlanedriving_robustness.txt};
    \addlegendentry{$\eta_{\text{pm}}$}

    % DurationSeverity
    \addplot[color=durLight, thick, mark=square*, mark size=1pt, mark repeat=5, mark options={fill=durLight}]
    table[x=TimeStep, y=DurationSeverity] {figures/scaled_inlanedriving_robustness.txt};
    \addlegendentry{$\eta_{\text{dur-sev}}$}

    % Space
    \addplot[color=spaceRed, line width=1pt, mark=*, mark size=1pt, mark repeat=5, mark options={fill=spaceRed}]
    table[x=TimeStep, y=Space] {figures/scaled_inlanedriving_robustness.txt};
    \addlegendentry{$\eta_{\text{space}}$}

    % TimeCombined
    \addplot[color=timeLight, line width=1pt, mark=triangle*, mark size=1pt, mark repeat=5, mark options={fill=timeLight}]
    table[x=TimeStep, y=TimeCombined] {figures/scaled_inlanedriving_robustness.txt};
    \addlegendentry{$\eta_{\text{comb-time}}$}

    % SpaceLeftTime
    \addplot[color=spaceTime, line width=1pt, mark=*, mark size=1pt, mark repeat=5, mark options={fill=spaceTime}]
    table[x=TimeStep, y=SpaceLeftTime] {figures/scaled_inlanedriving_robustness.txt};
    \addlegendentry{$\eta_{\text{space-left-time}}$}

    \coordinate (spypoint) at (axis cs:64.5,0.02);
    \coordinate (magnifyglass) at (axis cs:60,-0.65);

    \end{axis}
    \spy [black, size=2.5cm] on (spypoint) in node [fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/scenario_robustness_comparison_cr.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario_robustness_comparison_cr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.14960197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42889391)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario_robustness_comparison_cr.pdf}}%
    \put(0.25587646,0.08573597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego vehicle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario_robustness_comparison_cr.pdf}}%
    \put(0.28280483,0.37484201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{\text{smooth}}$\end{tabular}}}}%
    \put(0.28280483,0.33397085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{\text{pm}}$\end{tabular}}}}%
    \put(0.28280483,0.29309969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{\text{dur-sev}}$\end{tabular}}}}%
    \put(0.4305459,0.37421743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{\text{space}}$\end{tabular}}}}%
    \put(0.4305459,0.33334627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{\text{comb-time}}$\end{tabular}}}}%
    \put(0.4305459,0.29247511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_{\text{space-left-time}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario_robustness_comparison_cr.pdf}}%
  \end{picture}%
\endgroup%


==> figures/scenario_robustness_comparison_simple.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario_robustness_comparison_simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.14960197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43453725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario_robustness_comparison_simple.pdf}}%
    \put(0.07092843,0.25453815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego vehicle at $t_1$\end{tabular}}}}%
    \put(0.42872056,0.10448514){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Samples \end{tabular}}}}}%
    \put(0.43444798,0.01427706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.44443005,0.28408064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.46961006,0.35864195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego vehicle at $t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario_robustness_comparison_simple.pdf}}%
    \put(0.62972329,0.09040594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obstacle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario_robustness_comparison_simple.pdf}}%
    \put(0.83479358,0.23285659){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Samples \end{tabular}}}}}%
    \put(0.88654542,0.15386134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.88654542,0.40125474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scenario_robustness_comparison_simple.pdf}}%
  \end{picture}%
\endgroup%


==> figures/space_left_time_robustness.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'space_left_time_robustness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.57480099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.496614)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{space_left_time_robustness.pdf}}%
    \put(0.33895342,0.45097184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{\mu}$\end{tabular}}}}%
    \put(0.58001646,0.01377049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k\!+\!2$\end{tabular}}}}%
    \put(0.75234606,0.01377049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k\!+\!3$\end{tabular}}}}%
    \put(0.2792138,0.01377049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.40880337,0.01377049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k\!+\!1$\end{tabular}}}}%
    \put(0.05924044,0.01377049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k\!-\!1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{space_left_time_robustness.pdf}}%
    \put(0.56955394,0.32280106){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|p_{\mu}(\by,k+\tau)|$\end{tabular}}}}%
    \put(0.36771443,0.13928027){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{space_left_time_robustness.pdf}}%
    \put(0.76434461,0.4328241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_{\mu}(\by,k)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{space_left_time_robustness.pdf}}%
  \end{picture}%
\endgroup%

